Conservative scattering of spinning black holes at fourth post-Minkowskian order

Using the ${\mathcal N}=1$ supersymmetric, spinning worldline quantum field theory formalism we compute the conservative spin-orbit part of the momentum impulse $\Delta p_i^\mu$, spin kick $\Delta S_i^\mu$ and scattering angle $\theta$ from the scattering of two spinning massive bodies (black holes or neutron stars) up to fourth post-Minkowskian (PM) order. These three-loop results extend the state-of-the-art for generically spinning binaries from 3PM to 4PM. They are obtained by employing recursion relations for the integrand construction and advanced multi-loop Feynman integral technology in the causal (in-in) worldline quantum field theory framework to directly produce classical observables. We focus on the conservative contribution (including tail effects) and outline the computations for the dissipative contributions as well. Our spin-orbit results agree with N$^3$LO post-Newtonian and test-body data in the respective limits. We also re-confirm the conservative 4PM non-spinning results.

==> Berends-Giele-1.tex <==
\resizebox{.7\textwidth}{!}{
\resizebox{0.15\textwidth}{!}{\raisebox{20pt}{\begin{tikzpicture}[baseline={(current bounding box.south)}]
    \coordinate (in) at (-1,0);
    \coordinate (x) at (0,0);
    \coordinate (y) at (1,0);
%     \draw[worlddot2] (in) -- (x) ;
    \draw [zUndirected,->] (x) -- (y) ;
        \draw [fill=white, thick] (x) circle (.25) node {$Z_{1}$}; 
  \end{tikzpicture}}
\raisebox{22pt}{\huge =}\, }
\begin{tikzpicture}[baseline={(current bounding box.south)}]
    \coordinate (out) at (0.8,0);
    \coordinate (in1) at (-1,0);
    \coordinate (in2) at (-1,0.5);
    \coordinate (in3) at (-1,0.9);
    \coordinate (x) at (0,0);
    \coordinate (k0) at (0,-1.0) ;
    \coordinate (k1) at (-.9,-1.0) ;
    \coordinate (k2) at (.9,-1.3) ;
    \draw [worlddot2] (in) -- (x) ;
    \draw [zUndirected,->] (x) -- (out1);
%    \draw [zUndirected] (x) to[out=30,in=180] (out3);
    \draw [photon] (k0) -- (x);
%      \draw [photon] (x) -- (k2);
    \draw [fill] (x) circle (.08);
  \draw [fill=white, thick] (k0) circle (.25) node {$h$}; 
    \end{tikzpicture}
%    
\raisebox{33pt}{\, \huge $+$\, }
\begin{tikzpicture}[baseline={(current bounding box.south)}]
    \coordinate (out) at (0.8,0);
    \coordinate (in1) at (-1,0);
    \coordinate (in2) at (-1,0.5);
    \coordinate (in3) at (-1,0.9);
    \coordinate (x) at (0,0);
    \coordinate (k0) at (0,-1.0) ;
    \coordinate (k1) at (-.9,-1.0) ;
    \coordinate (k2) at (.9,-1.3) ;
    \draw [zUndirected] (in) -- (x) ;
    \draw [zUndirected,->] (x) -- (out1);
%    \draw [zUndirected] (x) to[out=30,in=180] (out3);
    \draw [photon] (k0) -- (x);
%      \draw [photon] (x) -- (k2);
    \draw [fill] (x) circle (.08);
 \draw [fill=white, thick] (in) circle (.25) node {$Z_{1}$}; 
  \draw [fill=white, thick] (k0) circle (.25) node {$h$}; 
    \end{tikzpicture}
%
\raisebox{33pt}{\, \huge $+ \frac{1}{2}$ \,}
\begin{tikzpicture}[baseline={(current bounding box.south)}]
    \coordinate (out) at (0.8,0);
    \coordinate (in) at (-1,0);
    \coordinate (in2) at (-1,0.7);
    \coordinate (in3) at (-1,1.0);
    \coordinate (x) at (0,0);
    \coordinate (k0) at (0,-1.0) ;
    \coordinate (k1) at (-.9,-1.0) ;
    \coordinate (k2) at (.9,-1.3) ;
    \draw [zUndirected] (in) -- (x) ;
    \draw [zUndirected] (in2) to[out=0,in=90] (x);
    \draw [zUndirected,->] (x) -- (out1);
    \draw [photon] (k0) -- (x);
%      \draw [photon] (x) -- (k2);
    \draw [fill] (x) circle (.08);
 \draw [fill=white, thick] (in) circle (.25) node {$Z_{1}$}; 
  \draw [fill=white, thick] (in2) circle (.25) node {$Z_{1}$}; 
  \draw [fill=white, thick] (k0) circle (.25) node {$h$}; 
    \end{tikzpicture}
    \raisebox{33pt}{\, \huge $+ \ldots$ \,}
    \raisebox{33pt}{\, \huge $+ \frac{1}{2}$ \,}
    \begin{tikzpicture}[baseline={(current bounding box.south)}]
    \coordinate (out) at (0.8,0);
    \coordinate (in1) at (-1,0);
    \coordinate (in2) at (-1,0.5);
    \coordinate (in3) at (-1,0.9);
    \coordinate (x) at (0,0);
    \coordinate (k0) at (0,-1.0) ;
    \coordinate (k1) at (-.5,-1.0) ;
    \coordinate (k2) at (.5,-1.0) ;
    \draw [worlddot2] (in) -- (x) ;
    \draw [zUndirected,->] (x) -- (out1);
%    \draw [zUndirected] (x) to[out=30,in=180] (out3);
    \draw [photon] (k1) -- (x);
      \draw [photon] (k2) -- (x);
%      \draw [photon] (x) -- (k2);
    \draw [fill] (x) circle (.08);
  \draw [fill=white, thick] (k1) circle (.25) node {$h$}; 
   \draw [fill=white, thick] (k2) circle (.25) node {$h$}; 
    \end{tikzpicture}
    \raisebox{33pt}{\, \huge $+ \frac{1}{2}$ \,}
    \begin{tikzpicture}[baseline={(current bounding box.south)}]
    \coordinate (out) at (0.8,0);
    \coordinate (in1) at (-1,0);
    \coordinate (in2) at (-1,0.5);
    \coordinate (in3) at (-1,0.9);
    \coordinate (x) at (0,0);
    \coordinate (k0) at (0,-1.0) ;
    \coordinate (k1) at (-.5,-1.0) ;
    \coordinate (k2) at (.5,-1.0) ;
    \draw [zUndirected] (in) -- (x) ;
    \draw [zUndirected,->] (x) -- (out1);
%    \draw [zUndirected] (x) to[out=30,in=180] (out3);
    \draw [photon] (k1) -- (x);
      \draw [photon] (k2) -- (x);
%      \draw [photon] (x) -- (k2);
    \draw [fill] (x) circle (.08);
  \draw [fill=white, thick] (k1) circle (.25) node {$h$}; 
   \draw [fill=white, thick] (k2) circle (.25) node {$h$}; 
    \draw [fill=white, thick] (in) circle (.25) node {$Z_{1}$}; 
    \end{tikzpicture}
    \raisebox{33pt}{\, \huge $+ \ldots$ \,}
}





==> Berends-Giele-2.tex <==

\resizebox{0.95\textwidth}{!}{
\resizebox{0.15\textwidth}{!}{\raisebox{20pt}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
    \coordinate (x) at (0,0);
    \coordinate (y) at (1,0);
%     \draw[worlddot2] (in) -- (x) ;
    \draw [photon,->] (x) -- (y) ;
        \draw [fill=white, thick] (x) circle (.25) node {$h$}; 
  \end{tikzpicture}} \raisebox{15pt}{\huge =}\,  } \raisebox{20pt}{\, 
  \resizebox{0.06\textwidth}{!}{${\displaystyle {\huge \sum_{i=1}^{2}}} {\huge  \Biggl (}$}\, } 
\begin{tikzpicture}[baseline={(current bounding box.south)}]
    \coordinate (out) at (0.8,0);
    \coordinate (in1) at (-1,0);
    \coordinate (in2) at (-1,0.5);
    \coordinate (in3) at (-1,0.9);
    \coordinate (x) at (0,0);
    \coordinate (k0) at (0.5,-1.0) ;
    \coordinate (k1) at (-.9,-1.0) ;
    \coordinate (k2) at (.9,-1.3) ;
    \draw [worlddot2] (in) -- (x) ;
    \draw [worlddot2] (x) -- (out1);
%    \draw [zUndirected] (x) to[out=30,in=180] (out3);
    \draw [photon,->] (x) -- (k0);
%      \draw [photon] (x) -- (k2);
    \draw [fill] (x) circle (.08);
    \end{tikzpicture}
%    
\raisebox{20pt}{\,\huge $+$\, }
\begin{tikzpicture}[baseline={(current bounding box.south)}]
    \coordinate (out) at (0.8,0);
    \coordinate (in1) at (-1,0);
    \coordinate (in2) at (-1,0.5);
    \coordinate (in3) at (-1,0.9);
    \coordinate (x) at (0,0);
    \coordinate (k0) at (0.5,-1.0) ;
    \coordinate (k1) at (-.9,-1.0) ;
    \coordinate (k2) at (.9,-1.3) ;
    \draw [zUndirected] (in) -- (x) ;
    \draw [worlddot2] (x) -- (out1);
%    \draw [zUndirected] (x) to[out=30,in=180] (out3);
    \draw [photon,->] (x) -- (k0);
%      \draw [photon] (x) -- (k2);
    \draw [fill] (x) circle (.08);
 \draw [fill=white, thick] (in) circle (.25) node {$Z_{i}$}; 
%  \draw [fill=white, thick] (k0) circle (.25) node {$h$}; 
    \end{tikzpicture}
%
\raisebox{20pt}{\,\huge $  + \frac{1}{2}$ \,}
\begin{tikzpicture}[baseline={(current bounding box.south)}]
    \coordinate (out) at (0.8,0);
    \coordinate (in) at (-1,0);
    \coordinate (in2) at (-1,0.7);
    \coordinate (in3) at (-1,1.0);
    \coordinate (x) at (0,0);
    \coordinate (k0) at (0.5,-1.0) ;
    \coordinate (k1) at (-.9,-1.0) ;
    \coordinate (k2) at (.9,-1.3) ;
    \draw [zUndirected] (in) -- (x) ;
    \draw [worlddot2] (x) -- (out1);
    \draw [zUndirected] (in2) to[out=0,in=90] (x);
    \draw [photon,->] (x) -- (k0);
%      \draw [photon] (x) -- (k2);
    \draw [fill] (x) circle (.08);
 \draw [fill=white, thick] (in) circle (.25) node {$Z_{i}$}; 
  \draw [fill=white, thick] (in2) circle (.25) node {$Z_{i}$}; 
%  \draw [fill=white, thick] (k0) circle (.25) node {$h$}; 
    \end{tikzpicture}
    \raisebox{20pt}{\, \huge $+ \ldots$ \,}
    \raisebox{20pt}{\,\huge  $+$ \,}
    \begin{tikzpicture}[baseline={(current bounding box.south)}]
    \coordinate (out) at (0.8,0);
    \coordinate (in1) at (-1,0);
    \coordinate (in2) at (-1,0.5);
    \coordinate (in3) at (-1,0.9);
    \coordinate (x) at (0,0);
    \coordinate (k0) at (0,-1.0) ;
    \coordinate (k1) at (-.5,-1.0) ;
    \coordinate (k2) at (.5,-1.0) ;
    \draw [worlddot2] (in) -- (x) ;
    \draw [worlddot2] (x) -- (out1);
%    \draw [zUndirected] (x) to[out=30,in=180] (out3);
    \draw [photon] (x) -- (k1);
      \draw [photon,->] (x) -- (k2);
%      \draw [photon] (x) -- (k2);
    \draw [fill] (x) circle (.08);
%  \draw [fill=white, thick] (k1) circle (.25) node {$h$}; 
   \draw [fill=white, thick] (k1) circle (.25) node {$h$}; 
    \end{tikzpicture}
    \raisebox{20pt}{\,\huge $+$  \,}
    \begin{tikzpicture}[baseline={(current bounding box.south)}]
    \coordinate (out) at (0.8,0);
    \coordinate (in1) at (-1,0);
    \coordinate (in2) at (-1,0.5);
    \coordinate (in3) at (-1,0.9);
    \coordinate (x) at (0,0);
    \coordinate (k0) at (0,-1.0) ;
    \coordinate (k1) at (-.5,-1.0) ;
    \coordinate (k2) at (.5,-1.0) ;
    \draw [zUndirected] (in) -- (x) ;
    \draw [worlddot2] (x) -- (out1);
%    \draw [zUndirected] (x) to[out=30,in=180] (out3);
    \draw [photon] (x) -- (k1);
      \draw [photon,->] (x) -- (k2);
%      \draw [photon] (x) -- (k2);
    \draw [fill] (x) circle (.08);
%  \draw [fill=white, thick] (k1) circle (.25) node {$h$}; 
   \draw [fill=white, thick] (k1) circle (.25) node {$h$}; 
    \draw [fill=white, thick] (in) circle (.25) node {$Z_{i}$}; 
    \end{tikzpicture}
    \raisebox{20pt}{\,\huge $+ \frac{1}{2}$ \,} 
\begin{tikzpicture}[baseline={(current bounding box.south)}]
    \coordinate (out) at (0.8,0);
    \coordinate (in) at (-1,0);
    \coordinate (in2) at (-1,0.7);
    \coordinate (in3) at (-1,1.0);
    \coordinate (x) at (0,0);
    \coordinate (k0) at (0.5,-1.0) ;
    \coordinate (k1) at (-.5,-1.0) ;
    \coordinate (k2) at (.5,-1.0) ;
    \draw [zUndirected] (in) -- (x) ;
    \draw [worlddot2] (x) -- (out1);
    \draw [zUndirected] (in2) to[out=0,in=90] (x);
    \draw [photon,->] (x) -- (k0);
      \draw [photon] (k1) -- (x);
    \draw [fill] (x) circle (.08);
 \draw [fill=white, thick] (in) circle (.25) node {$Z_{i}$}; 
  \draw [fill=white, thick] (in2) circle (.25) node {$Z_{i}$}; 
  \draw [fill=white, thick] (k1) circle (.25) node {$h$}; 
    \end{tikzpicture}
     \raisebox{20pt}{\,\huge $+ \ldots$  \resizebox{0.02\textwidth}{!}{$ \Biggr )$}\,} }\\[10pt]
  \resizebox{0.4\textwidth}{!}{     \raisebox{30pt}{\,\huge  $+\frac{1}{2}$ \,}
    \begin{tikzpicture}[baseline={(current bounding box.south)}]
    \coordinate (out) at (0.8,0);
    \coordinate (in1) at (-0.5,0.8);
    \coordinate (in2) at (-0.5,-0.8);
    \coordinate (in3) at (-1,1.0);
    \coordinate (x) at (0,0);
    \coordinate (k0) at (0.5,-1.0) ;
    \coordinate (k1) at (-.5,-1.0) ;
    \coordinate (k2) at (.5,-1.0) ;  
    \draw [photon,->] (x) -- (out);
      \draw [photon] (in1) -- (x);
     \draw [photon] (in2) -- (x);
    \draw [fill] (x) circle (.08);
 \draw [fill=white, thick] (in1) circle (.25) node {$h$}; 
  \draw [fill=white, thick] (in2) circle (.25) node {$h$}; 
    \end{tikzpicture}    
    \raisebox{30pt}{\,\huge $+ \frac{1}{3!}$ \,}
    \begin{tikzpicture}[baseline={(current bounding box.south)}]
    \coordinate (out) at (1.0,0);
    \coordinate (in1) at (0,0.8);
    \coordinate (in2) at (0,-0.8);
    \coordinate (in3) at (-0.8,0);
    \coordinate (x) at (0,0);
    \coordinate (k0) at (0.5,-1.0) ;
    \coordinate (k1) at (-.5,-1.0) ;
    \coordinate (k2) at (.5,-1.0) ;  
    \draw [photon,->] (x) -- (out);
      \draw [photon] (in1) -- (x);
     \draw [photon] (in2) -- (x);
          \draw [photon] (in3) -- (x);
    \draw [fill] (x) circle (.08);
 \draw [fill=white, thick] (in1) circle (.25) node {$h$}; 
  \draw [fill=white, thick] (in2) circle (.25) node {$h$}; 
    \draw [fill=white, thick] (in3) circle (.25) node {$h$}; 
    \end{tikzpicture}   
       \raisebox{30pt}{\,\huge $+\frac{1}{4!}$ \,}
    \begin{tikzpicture}[baseline={(current bounding box.south)}]
    \coordinate (out) at (1.0,0);
    \coordinate (in1) at (0,0.8);
    \coordinate (in2) at (0,-0.8);
    \coordinate (in3) at (-0.8,0.4);
     \coordinate (in4) at (-0.8,-0.40);
    \coordinate (x) at (0,0);
    \coordinate (k0) at (0.5,-1.0) ;
    \coordinate (k1) at (-.5,-1.0) ;
    \coordinate (k2) at (.5,-1.0) ;  
    \draw [photon,->] (x) -- (out);
     \draw [photon] (in1) -- (x);
    \draw [photon] (in2) -- (x);
    \draw [photon] (in3) -- (x);
    \draw [photon] (in4) -- (x);
    \draw [fill] (x) circle (.08);
 \draw [fill=white, thick] (in1) circle (.25) node {$h$}; 
  \draw [fill=white, thick] (in2) circle (.25) node {$h$}; 
    \draw [fill=white, thick] (in3) circle (.25) node {$h$}; 
        \draw [fill=white, thick] (in4) circle (.25) node {$h$}; 
    \end{tikzpicture} 
     \raisebox{30pt}{\, $+ \ldots$ \,} 
}







==> Equal-Mass-Graphs.tex <==
%
\resizebox{0.95\textwidth}{!}{
    \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.south)},scale=.7]
    \coordinate (inA) at (0.4,.7);
    \coordinate (outA) at (3.6,.7);
    \coordinate (inB) at (0.4,-.7);
    \coordinate (outB) at (3.6,-.7);
    \coordinate (xA) at (1,.7);
     \coordinate (yA) at (2,.7);
     \coordinate (zA) at (3,.7);
     \coordinate (xB) at (1,-.7);
    \coordinate (yB) at (2,-.7);
    \coordinate (zB) at (3,-.7);
    \coordinate (xM) at (1,0);
    \coordinate (yM) at (2,0);
    \coordinate (zM) at (3,-0);

     %%%
    \draw [fill] (xA) circle (.08);
%    \draw [fill] (yA) circle (.08);
    \draw [fill] (zA) circle (.08);
    \draw [fill] (xB) circle (.08);
    \draw [fill] (yB) circle (.08);
    \draw [fill] (zB) circle (.08);
    \draw [fill] (xM) circle (.08);
    \draw [fill] (yM) circle (.08);
    \draw [fill] (zM) circle (.08);
    %%%
    \draw [dotted] (inA) -- (outA);
    \draw [dotted] (inB) -- (outB);
    % \draw [photon] (zA) -- (outA);
    \draw [draw=none] (xA) to[out=40,in=140] (zA);
    %%%
%    \draw [zUndirected] (xA) -- (yzA);
%    \draw [zUndirected] (yB) -- ();
    \draw [photon] (xA) -- (xM);
    \draw [photon] (xM) -- (xB);
    \draw [photon] (zA) -- (zM);
    \draw [photon] (zM) -- (zB);
    \draw [photon] (yB) -- (yM);
    \draw [photon] (xM) -- (yM);
    \draw [photon] (yM) -- (zM);
  \end{tikzpicture}
%
    \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.south)},scale=.7]
    \coordinate (inA) at (0.4,.7);
    \coordinate (outA) at (3.6,.7);
    \coordinate (inB) at (0.4,-.7);
    \coordinate (outB) at (3.6,-.7);
    \coordinate (xA) at (1,.7);
     \coordinate (yA) at (2,.7);
     \coordinate (zA) at (3,.7);
     \coordinate (xB) at (1,-.7);
    \coordinate (yB) at (2,-.7);
    \coordinate (zB) at (3,-.7);
    \coordinate (xM) at (1,0);
    \coordinate (yM) at (2,0);
    \coordinate (zM) at (3,-0);

     %%%
    \draw [fill] (xA) circle (.08);
    \draw [fill] (yA) circle (.08);
    \draw [fill] (zA) circle (.08);
    \draw [fill] (xB) circle (.08);
    \draw [fill] (yB) circle (.08);
    \draw [fill] (zB) circle (.08);
    \draw [fill] (xM) circle (.08);
    \draw [fill] (yM) circle (.08);
    \draw [fill] (zM) circle (.08);
    %%%
    \draw [dotted] (inA) -- (outA);
    \draw [dotted] (inB) -- (outB);
    % \draw [photon] (zA) -- (outA);
    \draw [draw=none] (xA) to[out=40,in=140] (zA);
    %%%
%    \draw [zUndirected] (xA) -- (yzA);
%    \draw [zUndirected] (yB) -- ();
    \draw [photon] (xA) -- (xM);
    \draw [photon] (xM) -- (xB);
    \draw [photon] (zA) -- (zM);
    \draw [photon] (zM) -- (zB);
    \draw [photon] (yB) -- (yM);
    \draw [photon] (xM) -- (yM);
    \draw [photon] (yM) -- (yA);
    \draw [zUndirected] (yA) -- (zA);
  \end{tikzpicture}
%
 \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.south)},scale=.7]
    \coordinate (inA) at (0.4,.7);
    \coordinate (outA) at (4.6,.7);
    \coordinate (inB) at (0.4,-.7);
    \coordinate (outB) at (4.6,-.7);
    \coordinate (xA) at (1,.7);
     \coordinate (yA) at (2,.7);
     \coordinate (zA) at (3,.7);
     \coordinate (wA) at (4,.7);
    \coordinate (xB) at (1,-.7);
    \coordinate (yB) at (2,-.7);
    \coordinate (zB) at (3,-.7);
    \coordinate (wB) at (4,-.7);
    \coordinate (xM) at (1,0);
    \coordinate (yM) at (2,0);
    \coordinate (zM) at (3,-0);

     %%%
    \draw [fill] (xA) circle (.08);
    \draw [fill] (yA) circle (.08);
    \draw [fill] (zA) circle (.08);
    \draw [fill] (xB) circle (.08);
    \draw [fill] (yB) circle (.08);
    \draw [fill] (zB) circle (.08);
    \draw [fill] (wB) circle (.08);
    \draw [fill] (wA) circle (.08);
    %%%
    \draw [dotted] (inA) -- (outA);
    \draw [dotted] (inB) -- (outB);
    % \draw [photon] (zA) -- (outA);
    \draw [draw=none] (xA) to[out=40,in=140] (zA);
    %%%
%    \draw [zUndirected] (xA) -- (yzA);
%    \draw [zUndirected] (yB) -- ();
    \draw [photon] (xA) -- (xB);
    \draw [photon] (yA) -- (yB);
    \draw [photon] (zA) -- (zB);
    \draw [photon] (wA) -- (wB);
    \draw [zUndirected] (xA) -- (yA);
    \draw [zUndirected] (zA) -- (wA);
    \draw [zUndirected] (yB) -- (zB);
  \end{tikzpicture}
  %
  \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.south)},scale=.7]
    \coordinate (inA) at (0.4,.7);
    \coordinate (outA) at (4.6,.7);
    \coordinate (inB) at (0.4,-.7);
    \coordinate (outB) at (4.6,-.7);
    \coordinate (xA) at (1,.7);
     \coordinate (yA) at (2,.7);
     \coordinate (zA) at (3,.7);
     \coordinate (wA) at (4,.7);
    \coordinate (xB) at (1,-.7);
    \coordinate (yB) at (2,-.7);
    \coordinate (zB) at (3,-.7);
    \coordinate (wB) at (4,-.7);
    \coordinate (xM) at (1,0);
    \coordinate (yM) at (2,0);
    \coordinate (zM) at (3,-0);

     %%%
    \draw [fill] (xA) circle (.08);
    \draw [fill] (yA) circle (.08);
    \draw [fill] (zA) circle (.08);
    \draw [fill] (xB) circle (.08);
    \draw [fill] (yB) circle (.08);
    \draw [fill] (zB) circle (.08);
    \draw [fill] (wB) circle (.08);
    \draw [fill] (wA) circle (.08);
    %%%
    \draw [dotted] (inA) -- (outA);
    \draw [dotted] (inB) -- (outB);
    % \draw [photon] (zA) -- (outA);
    \draw [draw=none] (xA) to[out=40,in=140] (zA);
    %%%
%    \draw [zUndirected] (xA) -- (yzA);
%    \draw [zUndirected] (yB) -- ();
    \draw [photon] (xA) -- (xB);
    \draw [photon] (yA) -- (yB);
    \draw [photon] (zA) -- (zB);
    \draw [photon] (wA) -- (wB);
    \draw [zUndirected] (xB) -- (yB);
    \draw [zUndirected] (zA) -- (wA);
    \draw [zUndirected] (yA) -- (zA);
  \end{tikzpicture}
%
 \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.south)},scale=.7]
    \coordinate (inA) at (0.4,.7);
    \coordinate (outA) at (4.6,.7);
    \coordinate (inB) at (0.4,-.7);
    \coordinate (outB) at (4.6,-.7);
    \coordinate (xA) at (1,.7);
     \coordinate (yA) at (2.5,.7);
     \coordinate (zA) at (4,.7);
     \coordinate (xB) at (1,-.7);
    \coordinate (yB) at (2.5,-.7);
    \coordinate (zB) at (4,-.7);
    \coordinate (xM) at (1,0);
    \coordinate (yM) at (2,0);
    \coordinate (zM) at (3,-0);

     %%%
    \draw [fill] (xA) circle (.08);
    \draw [fill] (yA) circle (.08);
    \draw [fill] (zA) circle (.08);
    \draw [fill] (xB) circle (.08);
    \draw [fill] (yB) circle (.08);
    \draw [fill] (zB) circle (.08);
    %%%
    \draw [dotted] (inA) -- (outA);
    \draw [dotted] (inB) -- (outB);
    % \draw [photon] (zA) -- (outA);
    \draw [draw=none] (xA) to[out=40,in=140] (zA);
    %%%
%    \draw [zUndirected] (xA) -- (yzA);
%    \draw [zUndirected] (yB) -- ();
    \draw [photon] (xA) -- (xB);
    \draw [photon] (yA) -- (yB);
    \draw [photon] (zA) -- (zB);
    \draw [photon] (xB) to[out=80,in=100] (yB);
    \draw [zUndirected] (yA) -- (zA);
  \end{tikzpicture}
%
 \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.south)},scale=.7]
    \coordinate (inA) at (0.4,.7);
    \coordinate (outA) at (4.6,.7);
    \coordinate (inB) at (0.4,-.7);
    \coordinate (outB) at (4.6,-.7);
    \coordinate (xA) at (1,.7);
     \coordinate (yA) at (2.5,.7);
     \coordinate (zA) at (4,.7);
     \coordinate (xB) at (1,-.7);
    \coordinate (yB) at (2.5,-.7);
    \coordinate (zB) at (4,-.7);
    \coordinate (xM) at (1,0);
    \coordinate (yM) at (2.5,0);
    \coordinate (zM) at (4,-0);

     %%%
    \draw [fill] (xA) circle (.08);
    \draw [fill] (yA) circle (.08);
    \draw [fill] (zA) circle (.08);
    \draw [fill] (xB) circle (.08);
    \draw [fill] (yB) circle (.08);
    \draw [fill] (zB) circle (.08);
    %%%
    \draw [dotted] (inA) -- (outA);
    \draw [dotted] (inB) -- (outB);
    % \draw [photon] (zA) -- (outA);
    \draw [draw=none] (xA) to[out=40,in=140] (zA);
    %%%
%    \draw [zUndirected] (xA) -- (yzA);
%    \draw [zUndirected] (yB) -- ();
    \draw [photon] (xA) -- (xB);
    \draw [photon] (yA) -- (yB);
    \draw [photon] (zA) -- (zB);
    \draw [photon] (xA) to[out=-80,in=-100] (yA);
    \draw [zUndirected] (yA) -- (zA);
  \end{tikzpicture}
%
  \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.south)},scale=.7]
    \coordinate (inA) at (0.4,.7);
    \coordinate (outA) at (4.6,.7);
    \coordinate (inB) at (0.4,-.7);
    \coordinate (outB) at (4.6,-.7);
    \coordinate (xA) at (1,.7);
    \coordinate (xyAB) at (1.5,0) ;
    \coordinate (yB) at (2,-.7);
     \coordinate (yA) at (2,.7);
     \coordinate (zA) at (3,.7);
     \coordinate (wA) at (4,.7);
    \coordinate (xB) at (1,-.7);
    \coordinate (zB) at (3,-.7);
    \coordinate (wB) at (4,-.7);
    \coordinate (xM) at (1,0);
    \coordinate (yM) at (2,0);
    \coordinate (zM) at (3,-0);

     %%%
    \draw [fill] (xA) circle (.08);
    \draw [fill] (yA) circle (.08);
    \draw [fill] (zA) circle (.08);
    \draw [fill] (xB) circle (.08);
    \draw [fill] (yB) circle (.08);
    \draw [fill] (zB) circle (.08);
    \draw [fill] (wB) circle (.08);
    \draw [fill] (wA) circle (.08);
    %%%
    \draw [dotted] (inA) -- (outA);
    \draw [dotted] (inB) -- (outB);
    % \draw [photon] (zA) -- (outA);
    \draw [draw=none] (xA) to[out=40,in=140] (zA);
    %%%
%    \draw [zUndirected] (xA) -- (yzA);
%    \draw [zUndirected] (yB) -- ();
    \draw [photon] (xA) -- (yB);
    \filldraw[white] (xyAB) circle (6pt) ;
%    \node [cicle,color=white,line width=4] () at (middle) ;
    \draw [photon] (yA) -- (xB);
    \draw [photon] (zA) -- (zB);
    \draw [photon] (wA) -- (wB);
    \draw [zUndirected] (zB) -- (yB);
    \draw [zUndirected] (zA) -- (wA);
    \draw [zUndirected] (yA) -- (zA);
  \end{tikzpicture}
}



==> RR_Graphs.tex <==
\resizebox{0.35\textwidth}{!}{\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.south)},scale=.7]
  \coordinate (inA) at (0.4,.7);
  \coordinate (outA) at (5.35,.7);
  \coordinate (inB) at (0.4,-.7);
  \coordinate (outB) at (5.35,-.7);
  \coordinate (xA) at (1,.7);
  \coordinate (xxA) at (1.55,.7) ;
  \coordinate (yA) at (2.60,.7);
  \coordinate (yyA) at (3.15,.7) ;
  \coordinate (zA) at (4.20,.7);
  \coordinate (zzA) at (4.75,.7) ;
  \coordinate (xB) at (1,-.7);
  \coordinate (yB) at (2.5,-.7);
  \coordinate (zB) at (4,-.7);
  \coordinate (zzB) at (4.75,-.7);
  \coordinate (xM) at (1,0);
  \coordinate (yM) at (2.5,0);
  \coordinate (zM) at (4,-0);

  %%%
  \draw [fill] (xA) circle (.08);
  \draw [fill] (xxA) circle (.08);
  \draw [fill] (yA) circle (.08);
  \draw [fill] (yyA) circle (.08);
  \draw [fill] (zA) circle (.08);
  \draw [fill] (zzA) circle (.08);
  \draw [fill] (xB) circle (.08);
  \draw [fill] (zzB) circle (.08);
  %%%
  \draw [dotted] (inA) -- (outA);
  \draw [dotted] (inB) -- (outB);
  % \draw [photon] (zA) -- (outA);
  \draw [draw=none] (xA) to[out=40,in=140] (zA);
  %%%
  %    \draw [zUndirected] (xA) -- (yzA);
  %    \draw [zUndirected] (yB) -- ();
  \draw [photon] (xA) -- (xB);
  \draw [photon] (zzA) -- (zzB);
  \draw [photon] (xxA) to[out=-90,in=-90] (yA);
  \draw [photon] (yyA) to[out=-80,in=-100] (zA);
  \draw [zUndirected] (xA) -- (xxA);
  \draw [zUndirected] (yA) -- (yyA);
  \draw [zUndirected] (zA) -- (zzA);
\end{tikzpicture}
%
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.south)},scale=.7]
  \coordinate (inA) at (0.4,.7);
  \coordinate (outA) at (5.35,.7);
  \coordinate (inB) at (0.4,-.7);
  \coordinate (outB) at (5.35,-.7);
  \coordinate (xA) at (1,.7);
  \coordinate (xxA) at (1.70,.7) ;
  \coordinate (yA) at (2.875,.7) ;
  \coordinate (zA) at (4.05,.7);
  \coordinate (zzA) at (4.75,.7) ;
  \coordinate (xB) at (1,-.7);
  \coordinate (yB) at (2.5,-.7);
  \coordinate (zB) at (4,-.7);
  \coordinate (zzB) at (4.75,-.7);
  \coordinate (xM) at (1,0);
  \coordinate (yM) at (2.875,-.2);
  \coordinate (zM) at (4,-0);

  %%%
  \draw [fill] (xA) circle (.08);
  \draw [fill] (xxA) circle (.08);
  \draw [fill] (yA) circle (.08);
  \draw [fill] (zA) circle (.08);
  \draw [fill] (zzA) circle (.08);
  \draw [fill] (xB) circle (.08);
  \draw [fill] (zzB) circle (.08);
  \draw [fill] (yM) circle (.08);
  %%%
  \draw [dotted] (inA) -- (outA);
  \draw [dotted] (inB) -- (outB);
  % \draw [photon] (zA) -- (outA);
  \draw [draw=none] (xA) to[out=40,in=140] (zA);
  %%%
  %    \draw [zUndirected] (xA) -- (yzA);
  %    \draw [zUndirected] (yB) -- ();
  \draw [photon] (xA) -- (xB);
  \draw [photon] (zzA) -- (zzB);
  \draw [photon] (yM) to[out=-180,in=-90] (xxA);
  %\draw [photon] (xxA) to[out=-90,in=-180] (yM);
  \draw [photon] (yM) to[out=0,in=-90] (zA);
  \draw [photon] (yM) -- (yA);
  \draw [zUndirected] (xA) -- (xxA);
  \draw [zUndirected] (zA) -- (zzA);
\end{tikzpicture}
}

